Qualitative Approximate Behavior Composition

The behavior composition problem involves automatically building a controller that is able to realize a desired, but unavailable, target system (e.g., a house surveillance) by suitably coordinating a set of available components (e.g., video cameras, blinds, lamps, a vacuum cleaner, phones, etc.) Previous work has almost exclusively aimed at bringing about the desired component in its totality, which is highly unsatisfactory for unsolvable problems. In this work, we develop an approach for approximate behavior composition without departing from the classical setting, thus making the problem applicable to a much wider range of cases. Based on the notion of simulation, we characterize what a maximal controller and the "closest" implementable target module (optimal approximation) are, and show how these can be computed using ATL model checking technology for a special case. We show the uniqueness of optimal approximations, and prove their soundness and completeness with respect to their imported controllers.

==> AI-example.tex <==
\begin{tikzpicture}
 \tikzset{ActionStyle/.style = {font=\small}}
% ROOM ENVIRONMENT
%\begin{scope}[node distance=1.5cm]
%\node[initial left,state]		(e0)                    	                   {$e_0$};
%\node[state]                    (e1) [right of=e0, shift={(0.75cm,0)}] 	       {$e_1$};
%\node[state]	                (e3) [below of=e0, shift={(0.0cm,-0.75cm)}]	   {$e_3$};

%\node[state]	                (e2) [below of=e1, shift={(0.0cm,-0.75cm)}]	   {$e_2$};

%\path 	(e0) 	edge 	            node[ActionStyle,swap]              {$\aLightOn$}	(e1)
%				edge[loop above]   	node[ActionStyle]                   {$\aStop$}	(e0) 
%				edge[bend right]	node[ActionStyle,swap,xshift=0.2cm]	{\begin{tabular}{l}
%				                                                               $\aMusic$,\\ $\aMovie$, \\
%				                                                               $\aGame$,\\ $\aRadio$
%				                                                        \end{tabular}} (e3) 
%				
%				
%    	(e1) 	edge[bend right]    node[ActionStyle,swap]			    {$\aLightOff$} (e0) 
%    			edge[loop above]    node[ActionStyle,swap]			    {$\aStop$} (e1) 
%
%           		edge[bend left]     node[ActionStyle,xshift=-0.2cm]     {\begin{tabular}{l}
%                                                                             $\aMusic$,\\ $\aMovie$, \\
%                                                                             $\aGame$,\\ $\aRadio$
%                                                                        \end{tabular}} (e2) 
%                                                                                 
%		(e2)    edge[]		        node[ActionStyle,sloped,swap]       {$\aLightOff$}	(e3)
%				edge[bend left]     node[ActionStyle,sloped,shift={(0.35cm,-0.2cm)}]       {$\aStop$}	(e1)
%				edge[loop below]    node[ActionStyle,sloped,swap]       {\begin{tabular}{l}
%                                                                             $\aMusic$, $\aMovie$, \\
%                                                                             $\aGame$, $\aRadio$
%                                                                        \end{tabular}}     (e2)
%				
%		(e3)	edge[bend right]    node[ActionStyle,sloped,above]		{$\aStop$}	    (e0) 		
%		        edge[bend right]    node[ActionStyle,swap]			    {$\aLightOn$}	(e2)
%		        edge[loop below]    node[ActionStyle,sloped,swap]       {\begin{tabular}{l}
%                                                                             $\aMusic$, $\aMovie$, \\
%                                                                             $\aGame$, $\aRadio$
%                                                                        \end{tabular}}     (e3);
%
%\node (name)[below of=e3,shift={(0,-0.4cm)}] 		                    {\labelfig{Environment $\E$} };
%\end{scope}

%%% GAMING DEVICE
\begin{scope}[shift={(0cm,0cm)},node distance=2cm,auto]
\node[initial above,state]	(a0)                    {$a_0$};
\node[state]    			(a1) [right of=a0] 		{$a_1$};
\node[state]                (a2) [above right of=a1,shift={(0.35cm,-0.5cm)}]      {$a_2$};
\node[state]                (a3) [below right of=a1,shift={(0.35cm,0.5cm)}]      {$a_3$};

\path 	(a0) edge             	node[ActionStyle] 					{$\aMovie$}   (a1)
        (a1) edge[]          	node[ActionStyle,above,sloped]   
        							{$\aGame$}
								node[ActionStyle,below,sloped]   
        							{$\aWeb$}        							    (a2) 
        (a2) edge[bend right]   node[ActionStyle,sloped,above,near end] 					{$\aStop$}    (a0)
(a1) edge               node[ActionStyle,sloped,above]                  {$\aWeb$}   (a3)
(a3) edge [bend left=10]  node[ActionStyle]                  {$\aUnplug$}   (a0);


\node (name)[below of=a1,shift={(-.5cm,0.7cm)}]	
	{\labelfig{Game Device $\B_{G}$}};
\end{scope}

% AUDIO DEVICE
\begin{scope}[shift={(5cm,0cm)},node distance=1.7cm]

\node[initial above,state]		(b0)                    	{$b_0$};
\node[state]                    (b1) [right of=b0] 		    {$b_1$};
\node[state]                    (b2) [right of=b1]          {$b_2$};

\path 	(b0) 	edge    			node[ActionStyle,swap]	{$\aMusic$}		(b1)
        (b1) 	edge	            node[ActionStyle,swap]	{$\aRadio$}     (b2)
        (b2)    edge[bend right]    node[ActionStyle,swap]	{$\aStop$}      (b0);

\node (name)[below of=b1,shift={(-.5cm,0.8cm)}]		
			{\labelfig{Audio Device $\B_{A}$}};
\end{scope}

% LIGHT DEVICE
\begin{scope}[shift={(5cm,-2.7cm)},node distance=2.2cm]

\node[initial above,state]		(d0)                    	{$d_0$};
\node[state]                    (d1) [right of=d0] 		    {$d_1$};

\path 	(d0) 	edge[bend left]	   node[ActionStyle]	{$\aLightOn$}	(d1)
        (d1) 	edge   node[ActionStyle]	{$\aLightOff$}  (d0);

\node (name)[below of=d1,shift={(-1cm,1.4cm)}]		
	{\labelfig{Light Device $\B_{L}$}};
\end{scope}

% MOVIE DEVICE
\begin{scope}[shift={(0cm,-2.7cm)},node distance=1.8cm]

\node[initial above,state]      (c0)                        {$c_0$};
\node[state]                    (c1) [right of=c0]          {$c_1$};
\node[state]                    (c2) [right of=c1]          {$c_2$};

\path   (c0)    edge                node[ActionStyle,swap]  {$\aMovie$}     (c1)
        (c1)    edge                node[ActionStyle,swap]  {$\aRadio$}     (c2)
        (c2)    edge[bend right]    node[ActionStyle,swap]  {$\aStop$}      (c0);

\node (name)[below of=c1,shift={(-.5cm,1cm)}]       {\labelfig{Movie Device $\B_{M}$}};
\end{scope}


% TARGET
\begin{scope}[shift={(10cm,0cm)}, node distance=1.9cm]

\node[initial above,state]	(t0)                                     {$t_0$};
\node[state]                (t1) [right of=t0] 	                     {$t_1$};
\node[state]	            (t2) [right of=t1]	                     {$t_2$};
\node[state]	            (t3) [right of=t2]                       {$t_3$};
\node[state]	            (t4) [right of=t3]                       {$t_4$};

\path 	(t0) 	edge                node[ActionStyle,swap]  		{$\aLightOn$} 	        (t1)
        (t1) 	edge	            node[ActionStyle]	 	{\begin{tabular}{c}
                                                                $\aMovie$ \\ $\aMusic$ 
                                                             \end{tabular}   
                                                                } 	(t2)
        (t2) 	edge	            node[ActionStyle]		{\begin{tabular}{c}
                                                                $\aGame$ \\ $\aRadio$
                                                             \end{tabular}   } 
        				            node[ActionStyle,swap]		{\begin{tabular}{c}
                                                                $\aWeb$
                                                             \end{tabular}   } 
                                                            						(t3)
        (t3) 	edge				node[ActionStyle]   	{$\aStop$}              (t4)
        (t4) 	edge[bend right=30]	node[ActionStyle,swap]   	{$\aLightOff$}          (t0);

\node (name)[above of=t0,shift={(0.8cm,-0.7cm)}]			
		{\labelfig{Target  $\TEX$}};
\end{scope}

% TARGET APPROX
\begin{scope}[shift={(10cm,-2.5cm)}, node distance=2cm]

\node[initial above,state]  (t0)                                     {$u_0$};
\node[state]                (t1) [right of=t0]                       {$u_1$};
\node[state]                (t2) [above right of=t1,shift={(0.05cm,-0.35cm)}]                 {$u_2$};
\node[state]                (t3) [right of=t2]                       {$u_3$};
%\node[state]                (t4) [right of=t3]                       {$u_4$};
\node[state]                (t5) [below right of=t1,shift={(0.05cm,0.35cm)}]                 {$u_6$};
\node[state]                (t6) [right of=t5]                       {$u_7$};
%\node[state]                (t7) [right of=t6]                       {$u_7$};
\node[state]                (t8) [right of=t1]                       {$u_4$};
\node[state]                (t9) [right of=t8,xshift=0cm]          {$u_5$};
\node[state]                (t10) [right of=t9]                      {$u_{8}$};

\path   (t0)    edge                node[ActionStyle]       {$\aLightOn$}           (t1)
        (t1)    edge                node[ActionStyle]       {$\aMovie$}             (t2)
        (t2)    edge                node[ActionStyle]       {$\aGame$}              (t3)
        (t3)    edge[bend left=10]  node[ActionStyle,sloped,above]       {$\aStop$}              (t10)
        
        (t1)    edge                node[ActionStyle,swap]       {$\aMusic$}             (t5)
        (t5)    edge                node[ActionStyle]       {$\aRadio$}             (t6)
        (t6)    edge[bend right=5]  node[ActionStyle,sloped,above]       {$\aStop$}              (t10)
        
        
        (t1)    edge                node[ActionStyle]       {$\aMovie$}             (t8)
        (t8)    edge                node[ActionStyle]       {$\aRadio$}             (t9)
        (t9)    edge                node[ActionStyle]       {$\aStop$}             (t10)
        (t10)   edge[bend left=42]  node[ActionStyle,very near end]       {$\aLightOff$}          (t0)
        ;
\node (name)[above of=t0,shift={(1.3cm,-.7cm)}] 
	        {\labelfig{Target Approx $\aprxtgtEX$}};
\end{scope}

\end{tikzpicture} 

